Global Average Precision for Representation Learning

Standard information retrieval metrics, such as mean Average Precision (mAP), assess performance one query at a time, based on how the similarities between a query and its positives compare against those with its negatives. The same holds for common representation learning losses, such as InfoNCE and per-query AP surrogates. None of them considers whether similarities are comparable across queries, which any system with a single decision threshold relies on. Global Average Precision (gAP) does, by ranking all query-candidate pairs in one list and computing a single AP. We introduce gSAP, a differentiable surrogate of gAP. It needs only a similarity matrix and a binary matrix marking the positive pairs, the same input as existing losses, so it is a drop-in replacement for them and agnostic to the encoder, the modality, and the source of supervision. Since it considers all possible pairwise comparisons in the batch jointly, it also remains trainable at low temperatures, a regime where per-query surrogates run out of gradient. Swapping it into established recipes improves supervised metric learning, cross-modal alignment, and self-supervised pretraining, where, to our knowledge, it is the first ranking loss to replace the community standard InfoNCE in the latter two. Its similarities are more consistent across queries, which drives the gains under a universal threshold. gSAP retrieves up to four times as many positive pairs as the strongest AP surrogate at the same precision, and it degrades the least when queries with no positives in the database are added. Beyond thresholding, models trained with gSAP also learn better representations, with higher transfer, $k$NN and zero-shot classification accuracy.

==> fig/ablation.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tabular}{@{\nssp}c@{\nxssp}c@{\nxssp}c@{\nxssp}}

\begin{tikzpicture}
\begin{axis}[
    width=.38\linewidth,
    height=.35\linewidth,
    xlabel={{\color{white} 1} $\tau$ {\color{white} 1}},
    ylabel={\uAP},
    xmode=log,
    xtick={1, 0.1, 0.01, 0.001, 0.0001},
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    thick,
]
    
    \addplot[solid, color=appleblue, line width=1.2pt, mark=*, mark size=2., opacity=1.0, mark options={solid, draw=black, line width=0.35pt}] coordinates {
                                                    (1.0, 2.31)
                                                    (0.1, 34.89)
                                                    (0.01, 58.08)
                                                    (0.001, 58.39)
                                                    (0.0001, 58.64)};
    
\end{axis}
\end{tikzpicture}

     & 
     
    
    

     
    
    

\begin{tikzpicture}
\begin{axis}[
    width=.38\linewidth,
    height=.35\linewidth,
    xlabel={$1-\alpha$},
    ylabel={gAP},
    xmode=log,
    xtick={1,0.1,0.01,0.001},
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    thick,
]

\addplot[
    color=appleteal,
    line width=1.2pt,
    mark=*,
    mark size=2,
    mark options={solid, draw=black, line width=0.35pt}
] coordinates {
    (1.0,58.9)
    (0.5,60.31)
    (0.1,61.16)
    (0.01,62.03)
    (0.001,62.22)
};
\end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
\begin{axis}[
    width=.38\linewidth,
    height=.35\linewidth,
    xlabel={$1-\alpha$},
    ylabel={batch size},
    xmode=log,
    xtick={1,0.1,0.01,0.001},
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    thick,
]

\addplot[
    color=appleorange,
    line width=1.2pt,
    mark=*,
    mark size=2,
    mark options={solid, draw=black, line width=0.35pt}
] coordinates {
    (1.0,1400)
    (0.5,1800)
    (0.1,3200)
    (0.01,7000)
    (0.001,15000)
};
\end{axis}
\end{tikzpicture}

\vspace{-5pt}
\\
(a) & (b) & (c)
\end{tabular}


==> fig/loss_comparison_tab_clean.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\begin{tabular}{@{}c@{\hspace{10pt}}c@{\hspace{10pt}}c@{\hspace{10pt}}c@{}}

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    title={$\tau=0.1$},
    title style={yshift=-5pt},
    ylabel={mAP},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_mAP] {\spcfourtauone};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_mAP] {\spcfourtauone};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    title={$\tau=0.01$},
    title style={yshift=-5pt},
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_mAP] {\spcfourtautwo};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_mAP] {\spcfourtautwo};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    title={$\tau=0.001$},
    title style={yshift=-5pt},
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_mAP] {\spcfourtauthree};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_mAP] {\spcfourtauthree};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    title={$\tau=0.0001$},
    title style={yshift=-5pt},
    yticklabels={},
    legend pos=south east,
]
    \input{data/loss_comparison_v2}
    \addlegendimage{solid, color=appleblue, line width=1.0pt}
    \addlegendentry{mSAP}
    \addlegendimage{solid, color=appleorange, line width=1.0pt}
    \addlegendentry{\ours}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_mAP] {\spcfourtaufour};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_mAP] {\spcfourtaufour};
\end{axis}
\end{tikzpicture}

\\[-9pt]

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    ylabel={\uAP},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_uAP] {\spcfourtauone};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_uAP] {\spcfourtauone};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_uAP] {\spcfourtautwo};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_uAP] {\spcfourtautwo};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    yticklabels={},
    legend pos=south east,
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_uAP] {\spcfourtauthree};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_uAP] {\spcfourtauthree};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    xticklabel style={color=white},
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    ymin=0, ymax=96,
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_uAP] {\spcfourtaufour};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_uAP] {\spcfourtaufour};
\end{axis}
\end{tikzpicture}

\\[-9pt]

\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    xlabel={iteration},
    ymode=log,
    log basis y=10,
    ymin=0.05, ymax=3000000,
    ytick={0.1,10,1000,100000},
    yticklabels={$0.1$,$10$,$10^3$,$10^5$},
    ylabel={unsat.\ / pos.},
]
    \input{data/loss_comparison_v2}
    \addplot[dashed, color=black, line width=0.6pt, forget plot] coordinates {(-1,1) (21,1)};
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_unsatpp] {\spcfourtauone};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_unsatpp] {\spcfourtauone};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    xlabel={iteration},
    ymode=log,
    log basis y=10,
    ymin=0.05, ymax=3000000,
    ytick={0.1,10,1000,100000},
    yticklabels={$0.1$,$10$,$10^3$,$10^5$},
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[dashed, color=black, line width=0.6pt, forget plot] coordinates {(-1,1) (21,1)};
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_unsatpp] {\spcfourtautwo};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_unsatpp] {\spcfourtautwo};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    xlabel={iteration},
    ymode=log,
    log basis y=10,
    ymin=0.05, ymax=3000000,
    ytick={0.1,10,1000,100000},
    yticklabels={$0.1$,$10$,$10^3$,$10^5$},
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[dashed, color=black, line width=0.6pt, forget plot] coordinates {(-1,1) (21,1)};
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_unsatpp] {\spcfourtauthree};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_unsatpp] {\spcfourtauthree};
\end{axis}
\end{tikzpicture}
     & 
     
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    width=.26\linewidth,
    height=.26\linewidth,
    grid=both,
    grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    ymajorgrids=true,
    xmajorgrids=true,
    xmin=-1, xmax=21,
    xlabel style={yshift=3pt},
    ylabel style={yshift=-5pt},
    cycle list name=color,
    legend style={font=\tiny, cells={anchor=west}, inner sep=0pt},
    thick,
    xlabel={iteration},
    ymode=log,
    log basis y=10,
    ymin=0.05, ymax=3000000,
    ytick={0.1,10,1000,100000},
    yticklabels={$0.1$,$10$,$10^3$,$10^5$},
    yticklabels={},
]
    \input{data/loss_comparison_v2}
    \addplot[dashed, color=black, line width=0.6pt, forget plot] coordinates {(-1,1) (21,1)};
    \addplot[solid, color=appleblue, line width=1.0pt] table[x=iteration, y=SAP_unsatpp] {\spcfourtaufour};
    \addplot[solid, color=appleorange, line width=1.0pt] table[x=iteration, y=SGAP_unsatpp] {\spcfourtaufour};
\end{axis}
\end{tikzpicture}

\end{tabular}


==> fig/scarce_data_uap2.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\pgfplotsset{
    recall/.style={color=applemustard!80, mark=*, mark size=2.0, opacity=1.0, mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
    sap/.style={color=applepink!80, mark=*, mark size=2., opacity=1.0, mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
    sgap/.style={color=appleteal, mark=*, mark size=2., opacity=1.0, mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
    spc2/.style={solid, thick},
    spc3/.style={solid, thick},
    spc4/.style={solid, thick},
    spc5/.style={solid, thick},
}

\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=0cm,
        width=0cm,
        legend style={
            draw=black,
            cells={anchor=west},
            legend columns=7,
            column sep=3pt,
            font=\footnotesize,
            anchor=north,
        }
    ]
        \input{data/dino_uap}
        \addlegendimage{dotted, thick, color=black, line width=1.2pt};
        \addlegendentry{pretrained}
        
        \addlegendimage{solid, thick, recall}
        \addlegendentry{RS@$k$~\cite{patel2022recall}}
        
        \addlegendimage{solid, thick, sap}
        \addlegendentry{mSAP~\cite{brown2020smooth}}
        
        \addlegendimage{solid, thick, sgap}
        \addlegendentry{\ours}

        \addplot[draw=none] coordinates {(0,0)};
    \end{axis}
\end{tikzpicture}

\begin{tabular}{@{}c@{\hspace{1pt}}c@{\hspace{6pt}}:c@{\hspace{1pt}}c@{}}
\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      ylabel={\uAP},
      xlabel={},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-5pt},
      xmode=log,
      ymax=60,
      ymin=4,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title={\textbf{SOP}},
      title style={yshift=-4pt},
      ]
    \input{data/dino_uap}
    \addplot[spc2, thick, sap] table[x=percentage,y=SAP_2] {\sop};
    \addplot[spc2, thick, sgap] table[x=percentage,y=SGAP_2] {\sop};
    \addplot[spc2, thick, recall] table[x=percentage,y=RecK_2] {\sop};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 10.6) (100, 10.6)};

    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      xlabel={},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=28,
      ymin=4,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title={\textbf{iNaturalist}},
      title style={yshift=-4pt},
      ]
    \input{data/dino_uap}
    \addplot[spc2, thick, sap] table[x=percentage,y=SAP_2] {\inat};
    \addplot[spc2, thick, sgap] table[x=percentage,y=SGAP_2] {\inat};
    \addplot[spc2, thick, recall] table[x=percentage,y=RecK_2] {\inat};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 7.0) (100, 7.0)};

    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      ylabel={},
      xlabel={},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=60,
      ymin=4,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title={\textbf{SOP}},
      title style={yshift=-4pt},
      ]
    \input{data/dino_uap}
    \addplot[spc4, thick, sap] table[x=percentage,y=SAP_4] {\sop};
    \addplot[spc4, thick, sgap] table[x=percentage,y=SGAP_4] {\sop};
    \addplot[spc4, thick, recall] table[x=percentage,y=RecK_4] {\sop};

    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 10.6) (100, 10.6)};
    
    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      xlabel={},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=28,
      ymin=4,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title={\textbf{iNaturalist}},
      title style={yshift=-4pt},
      ]
    \input{data/dino_uap}
    \addplot[spc4, thick, sap] table[x=percentage,y=SAP_4] {\inat};
    \addplot[spc4, thick, sgap] table[x=percentage,y=SGAP_4] {\inat};
    \addplot[spc4, thick, recall] table[x=percentage,y=RecK_4] {\inat};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 7.0) (100, 7.0)};

    \end{axis}
\end{tikzpicture}

\\
[-2pt] %

\begin{tikzpicture}
\begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      ylabel={mAP},
      xlabel={$\gamma$ (\%)},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-5pt},
      xmode=log,
      ymax=75,
      ymin=32,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title style={yshift=-4pt},
      ]
    
    \input{data/dino_map}
    \addplot[spc2, thick, sap] table[x=percentage,y=SAP_2] {\sop};
    \addplot[spc2, thick, sgap] table[x=percentage,y=SGAP_2] {\sop};
    \addplot[spc2, thick, recall] table[x=percentage,y=RecK_2] {\sop};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 37.4) (100, 37.4)};

    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      xlabel={$\gamma$ (\%)},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=42,
      ymin=26,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title style={yshift=-4pt},
      ]
  
    \input{data/dino_map}
    \addplot[spc2, thick, sap] table[x=percentage,y=SAP_2] {\inat};
    \addplot[spc2, thick, sgap] table[x=percentage,y=SGAP_2] {\inat};
    \addplot[spc2, thick, recall] table[x=percentage,y=RecK_2] {\inat};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 30.6) (100, 30.6)};

    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      ylabel={},
      xlabel={$\gamma$ (\%)},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=75,
      ymin=32,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title style={yshift=-4pt},
      ]

    \input{data/dino_map}
    \addplot[spc4, thick, sap] table[x=percentage,y=SAP_4] {\sop};
    \addplot[spc4, thick, sgap] table[x=percentage,y=SGAP_4] {\sop};
    \addplot[spc4, thick, recall] table[x=percentage,y=RecK_4] {\sop};

    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 37.4) (100, 37.4)};
    
    \end{axis}
\end{tikzpicture}

&

\begin{tikzpicture}
    \begin{axis}[%
      width=0.3\linewidth,
      height=0.3\linewidth,
      xlabel={$\gamma$ (\%)},
      grid=both,
      grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt},
      ylabel style={yshift=-4pt},
      xmode=log,
      ymax=42,
      ymin=26,
      xtick={1, 10, 100},
      xticklabels={1, 10, 100},
      title style={yshift=-4pt},
      ]

    \input{data/dino_map}
    \addplot[spc4, thick, sap] table[x=percentage,y=SAP_4] {\inat};
    \addplot[spc4, thick, sgap] table[x=percentage,y=SGAP_4] {\inat};
    \addplot[spc4, thick, recall] table[x=percentage,y=RecK_4] {\inat};
    
    \addplot[dotted, thick, color=black, line width=1.2pt] coordinates {(1, 30.6) (100, 30.6)};

    \end{axis}
\end{tikzpicture}

\end{tabular}


==> fig/sim_dist.tex <==
\pgfplotsset{every tick label/.append style={font=\tiny}}

\input{data/sim_dist_data}

\begin{tabular}{c}
\hspace{0pt}
\begin{tikzpicture}
    \begin{axis}[
        width=1.25\linewidth,
        height=0.915\linewidth,
        ylabel style={yshift=-5pt},
        label style={font=\scriptsize},
        title style={yshift=-5pt},
        xmin=0.45, xmax=0.9,
        ymin=0, ymax=120,
        ytick=\empty,
        bar width=3pt,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0}, 
        xmajorgrids=true,
        enlargelimits=0.0,
        title={mSAP},
        title style={yshift=-2pt},
    ]
        \addplot[ybar, fill=appleblue, smooth,tension=0.3,draw=none, opacity=0.8] table[x=sim, y=dist,each nth point=1] {\sappos};
        \addplot[ybar, fill=appleorange, smooth,tension=0.3,draw=none, opacity=0.8] table[x=sim, y=dist,each nth point=1] {\sapneg};

    \end{axis}
    \begin{axis}[
        width=1.25\linewidth,
        height=0.915\linewidth,
        ylabel style={yshift=-5pt},
        label style={font=\scriptsize},
        title style={yshift=-5pt},
        xmin=0.45, xmax=0.9,
        ymin=0, ymax=120,
        ytick=\empty,
        xmajorgrids=true,
        enlargelimits=0.0,
        no markers,
        smooth, tension=1.0,
        legend pos=north east,
        xticklabel=\empty,
        legend style={
            font=\scriptsize, 
            at={(.58,.96)},
            anchor=north west, 
            opacity=1.,
        }
    ]
        \addplot[appleblue!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\sappos};
        \addlegendentry{pos}
        \addplot[appleorange!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\sapneg};
        \addlegendentry{neg}

    \end{axis}
\end{tikzpicture}

\vspace{-6pt}

\\ 

\begin{tikzpicture}
    \begin{axis}[
        width=1.25\linewidth,
        height=0.915\linewidth,
        ylabel style={yshift=-5pt},
        label style={font=\scriptsize},
        title style={yshift=-5pt},
        xmin=0.45, xmax=0.9,
        ymin=0, ymax=120,
        ytick=\empty,
        bar width=3pt,
        xtick={0.2, 0.4, 0.6, 0.8, 1.0}, 
        xmajorgrids=true,
        enlargelimits=0.0,
        title={\ours},
        title style={yshift=-2pt},
    ]
        \addplot[ybar, fill=appleblue, smooth,tension=0.3,draw=none, opacity=0.8] table[x=sim, y=dist,each nth point=1] {\sgappos};
        \addplot[ybar, fill=appleorange, smooth,tension=0.3,draw=none, opacity=0.8] table[x=sim, y=dist,each nth point=1] {\sgapneg};

    \end{axis}+
    \begin{axis}[
        width=1.25\linewidth,
        height=0.915\linewidth,
        ylabel style={yshift=-5pt},
        label style={font=\scriptsize},
        title style={yshift=-5pt},
        xmin=0.45, xmax=0.9,
        ymin=0, ymax=120,
        ytick=\empty,
        xmajorgrids=true,
        enlargelimits=0.0,
        no markers,
        smooth, tension=1.0,
        xticklabel=\empty,
    ]
        \addplot[appleblue!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\sgappos};
        \addplot[appleorange!70!black,smooth,tension=0.3,thick, opacity=1, line width=1.2pt] table[x=sim, y=dist,each nth point=1] {\sgapneg};

    \end{axis}
\end{tikzpicture}

\end{tabular}


==> fig/tauq.tex <==
\pgfplotsset{every tick label/.append style={font=\footnotesize}}
\pgfplotsset{
    recallh/.style={color=applemustard, line width=1.0pt, const plot mark mid, no marks},
    saph/.style={color=applepink, line width=1.0pt, const plot mark mid, no marks},
    sgaph/.style={color=appleteal!90!black, line width=1.2pt, const plot mark mid, no marks},
}
\input{data/tauq_hist}

\begin{tabular}{@{}c@{\hspace{4pt}}c@{}}
\begin{tikzpicture}
    \begin{axis}[%
      width=0.5\linewidth, height=0.25\linewidth,
      ylabel={density}, xlabel={per-query optimal threshold $\tau_q$},
      grid=both, grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt}, ylabel style={yshift=-5pt},
      xmin=0.40, xmax=0.80, ymin=0, ymax=6,
      xtick={0.4,0.5,0.6,0.7,0.8},
      title={\textbf{SOP}}, title style={yshift=-6pt, font=\footnotesize},
      ]
    \addplot[recallh] table[x=tau,y=rsk] {\tauqsop};
    \addplot[saph] table[x=tau,y=msap] {\tauqsop};
    \addplot[sgaph] table[x=tau,y=gsap] {\tauqsop};
    \node[anchor=north west, font=\tiny, align=left, inner sep=1.5pt, fill=white, fill opacity=0.8, text opacity=1] at (rel axis cs:0.02,0.97) {std of $\tau_q$\\{\color{applemustard}RS@$k$}: $0.11$\\{\color{applepink}mSAP}: $0.11$\\{\color{appleteal!90!black}\ours}: $0.10$};
    \draw[dotted, color=applemustard, line width=1.0pt] (axis cs:0.6543,0) -- (axis cs:0.6543,6);
    \draw[dotted, color=applepink, line width=1.0pt] (axis cs:0.6545,0) -- (axis cs:0.6545,6);
    \draw[dotted, color=appleteal!90!black, line width=1.0pt] (axis cs:0.6673,0) -- (axis cs:0.6673,6);
    \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
    \begin{axis}[%
      width=0.5\linewidth, height=0.25\linewidth,
      xlabel={per-query optimal threshold $\tau_q$},
      grid=both, grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
      xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
      xmin=0.40, xmax=0.80, ymin=0, ymax=8,
      xtick={0.4,0.5,0.6,0.7,0.8},
      title={\textbf{iNaturalist}}, title style={yshift=-6pt, font=\footnotesize},
      legend style={at={(1.12,1.15)}, anchor=north east, draw=black, cells={anchor=west}, font=\scriptsize, inner sep=1.5pt, row sep=-2pt},
      ]
    \addplot[recallh] table[x=tau,y=rsk] {\tauqinat};
    \addlegendentry{RS@$k$}
    \addplot[saph] table[x=tau,y=msap] {\tauqinat};
    \addlegendentry{mSAP}
    \addplot[sgaph] table[x=tau,y=gsap] {\tauqinat};
    \node[anchor=north west, font=\tiny, align=left, inner sep=1.5pt, fill=white, fill opacity=0.8, text opacity=1] at (rel axis cs:0.02,0.97) {std of $\tau_q$\\{\color{applemustard}RS@$k$}: $0.08$\\{\color{applepink}mSAP}: $0.09$\\{\color{appleteal!90!black}\ours}: $0.07$};
    \addlegendentry{\ours}
    \addlegendimage{dotted, thick, color=black, line width=1.0pt}
    \addlegendentry{global thres.}
    \draw[dotted, color=applemustard, line width=1.0pt] (axis cs:0.6050,0) -- (axis cs:0.6050,8);
    \draw[dotted, color=applepink, line width=1.0pt] (axis cs:0.5907,0) -- (axis cs:0.5907,8);
    \draw[dotted, color=appleteal!90!black, line width=1.0pt] (axis cs:0.6047,0) -- (axis cs:0.6047,8);
    \end{axis}
\end{tikzpicture}
\end{tabular}


==> fig/vlms_multiple_batch_sizes.tex <==
\pgfplotstableread{
batch  SGAP_gap  VAN_gap  SIG_gap  SGAP_map_ti  SGAP_map_it  VAN_map_ti  VAN_map_it  SIG_map_ti  SIG_map_it
512    41.18     37.16    38.49    71.62        63.54        69.90       61.33       70.63       61.98
1024    43.09     39.57    41.62    72.63        64.74        70.65       63.09       72.14       63.34
1536    44.42     40.27    42.40    72.96        65.04        71.67       63.12       72.30       64.00
2048   44.48     41.90    42.43    73.02        65.68        71.77       63.57       72.60       64.22
}\flickrEightK

\pgfplotstableread{
batch  SGAP_gap  VAN_gap  SIG_gap  SGAP_map_ti  SGAP_map_it  VAN_map_ti  VAN_map_it  SIG_map_ti  SIG_map_it
512    56.72     51.56    54.78    74.58        68.22        72.67       65.17       74.24       66.99
1024    58.40     54.48    56.67    75.60        69.42        73.77       67.27       75.52       68.60
1536    59.30     55.68    57.33    76.32        69.83        74.67       68.01       75.85       68.99
2048   59.50     56.17    58.01    76.44        70.30        75.26       68.27       76.23       69.37
}\flickrThirtyK

\pgfplotstableread{
batch  SGAP_gap  VAN_gap  SIG_gap  SGAP_map_ti  SGAP_map_it  VAN_map_ti  VAN_map_it  SIG_map_ti  SIG_map_it
512    19.88     16.73    16.77    49.31        40.90        47.59       38.99       49.26       39.51
1024    21.19     18.08    18.57    50.56        42.29        48.52       40.30       50.02       40.62
1536    21.26     18.46    19.33    50.91        42.58        49.40       40.68       50.50       41.27
2048   21.37     18.51    19.23    51.11        42.91        49.60       41.02       50.63       41.74
}\mscocoCaps

\pgfplotsset{every tick label/.append style={font=\footnotesize}}

\pgfplotsset{
    vanilla/.style={color=clipblue!70, mark=*, mark size=2.0, opacity=1.0,
        mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
    siglip/.style={color=siglipviolet!70, mark=*, mark size=2.0, opacity=1.0,
        mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
    sgap/.style={color=appleteal, mark=*, mark size=2.0, opacity=1.0,
        mark options={solid, draw=black, line width=0.35pt}, line width=1.2pt},
}

\begin{tikzpicture}
  \begin{axis}[
    hide axis,
    scale only axis,
    height=0cm,
    width=0cm,
    legend style={
      draw=black,
      cells={anchor=west},
      legend columns=5,
      column sep=4pt,
      font=\footnotesize,
      anchor=north,
    }
  ]

    \addlegendimage{dotted, thick, color=appleorange, line width=1.2pt};
    \addlegendentry{pretrained}

    \addlegendimage{solid, thick, vanilla}
    \addlegendentry{CLIP (InfoNCE)}
    
    \addlegendimage{solid, thick, siglip}
    \addlegendentry{SigLIP}
    
    \addlegendimage{solid, thick, sgap}
    \addlegendentry{\ours}

    \addplot[draw=none] coordinates {(0,0)};
    
  \end{axis}
\end{tikzpicture}

\vspace{2pt}

\begin{tabular}{@{}c@{\hspace{8pt}}c@{\hspace{8pt}}c@{}}

\begin{tikzpicture}
  \begin{axis}[
    width=0.36\linewidth, height=0.30\linewidth,
    title={\textbf{Flickr8k}}, title style={yshift=-4pt},
    xlabel={batch size}, ylabel={\uAP},
    grid=both, grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    xtick={512,1024,1536,2048}, xmin=496, xmax=2062,
    ymin=30, ymax=46, xmin=470, xmax=2090,
    xlabel style={yshift=3pt}, ylabel style={yshift=-4pt},
  ]
    \addplot[sgap]   table[x=batch,y=SGAP_gap] {\flickrEightK};
    \addplot[vanilla] table[x=batch,y=VAN_gap]  {\flickrEightK};
    \addplot[siglip]    table[x=batch,y=SIG_gap]  {\flickrEightK};

    \addplot[dotted, thick, color=appleorange, line width=1.2pt] coordinates {(1, 31.0) (2048, 31.0)};
  \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
  \begin{axis}[
    width=0.36\linewidth, height=0.30\linewidth,
    title={\textbf{Flickr30k}}, title style={yshift=-4pt},
    xlabel={batch size}, ylabel={},
    grid=both, grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    xtick={512,1024,1536,2048}, xmin=496, xmax=2062,
    ymin=44.5, ymax=61, xmin=470, xmax=2090,
    xlabel style={yshift=3pt},
  ]
    \addplot[sgap]   table[x=batch,y=SGAP_gap] {\flickrThirtyK};
    \addplot[vanilla] table[x=batch,y=VAN_gap]  {\flickrThirtyK};
    \addplot[siglip]    table[x=batch,y=SIG_gap]  {\flickrThirtyK};
    \addplot[dotted, thick, color=appleorange, line width=1.2pt] coordinates {(1, 45.30) (2048, 45.30)};
  \end{axis}
\end{tikzpicture}
&
\begin{tikzpicture}
  \begin{axis}[
    width=0.36\linewidth, height=0.30\linewidth,
    title={\textbf{MS COCO}}, title style={yshift=-4pt},
    xlabel={batch size}, ylabel={},
    grid=both, grid style={color=lightgray!60, dash pattern=on 2pt off 2pt},
    xtick={512,1024,1536,2048}, xmin=496, xmax=2062,
    ymin=12.5, ymax=23, xmin=470, xmax=2090,
    xlabel style={yshift=3pt},
  ]
    \addplot[sgap]   table[x=batch,y=SGAP_gap] {\mscocoCaps};
    \addplot[vanilla] table[x=batch,y=VAN_gap]  {\mscocoCaps};
    \addplot[siglip]    table[x=batch,y=SIG_gap]  {\mscocoCaps};
    \addplot[dotted, thick, color=appleorange, line width=1.2pt] coordinates {(1, 13.10) (2048, 13.10)};
  \end{axis}
\end{tikzpicture}

\end{tabular}

